Compressive Sensing with Local Geometric Features

We propose a framework for compressive sensing of images with local distinguishable objects, such as stars, and apply it to solve a problem in celestial navigation. Specifically, let x be an N-pixel real-valued image, consisting of a small number of local distinguishable objects plus noise. Our goal is to design an m-by-N measurement matrix A with m << N, such that we can recover an approximation to x from the measurements Ax. We construct a matrix A and recovery algorithm with the following properties: (i) if there are k objects, the number of measurements m is O((k log N)/(log k)), undercutting the best known bound of O(k log(N/k)) (ii) the matrix A is very sparse, which is important for hardware implementations of compressive sensing algorithms, and (iii) the recovery algorithm is empirically fast and runs in time polynomial in k and log(N). We also present a comprehensive study of the application of our algorithm to attitude determination, or finding one's orientation in space. Spacecraft typically use cameras to acquire an image of the sky, and then identify stars in the image to compute their orientation. Taking pictures is very expensive for small spacecraft, since camera sensors use a lot of power. Our algorithm optically compresses the image before it reaches the camera's array of pixels, reducing the number of sensors that are required.

==> results-graph.tex <==
\providecommand{\mainfile}{\newif\ifmainfile\mainfiletrue}
\mainfile

\ifmainfile
\documentclass{article}
\usepackage{tikz}
%\usepackage{pgfplots}
\usetikzlibrary{plotmarks}
%\usepackage{pgfmath}
\usetikzlibrary{calc}
\begin{document}
\fi

\begin{tikzpicture}[font=\sffamily, xscale=.65, yscale=.7]
	%axis
	\draw (0,0) -- coordinate (x axis mid) (20,0);
    	\draw (0,0) -- coordinate (y axis mid) (0,10);
    	%ticks
    	\foreach \x / \r in {0/0,4/100,8/200,12/300,16/400,20/500} {
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\r};
        }
    	\foreach \y/\r in {0/0,1/.1,2/.2,3/.3,4/.4,5/.5,6/.6,7/.7,8/.8,9/.9,10/1} {
     		\draw (1pt,\y) -- (-3pt,\y)
     			node[anchor=east] {\r};
        }
	%labels
	\node[below=0.6cm] at (x axis mid) {Std of error per measurement};
	% \node[above=6.8cm] at (x axis mid) {\large ADUAF under noise};
	\node[rotate=90, above=0.6cm] at (y axis mid) {Fraction of correct recoveries};

	%plots
        \tikzset{ssmp/.style={green, line width=1pt}}
        \tikzset{srgf/.style={blue, line width=1pt}}

	\draw[ssmp] plot[thick, mark=*, mark options={fill=white}] file {graphics/ssmp.1};
	\draw[ssmp] plot[mark=triangle*, mark options={fill=white}, mark size=3] file {graphics/ssmp.2};
	\draw[ssmp] plot[mark=square*, mark options={fill=white}] file {graphics/ssmp.3};
	\draw[ssmp] plot[mark=x, mark options={fill=white}, mark size=3.5] file {graphics/ssmp.4};

	\draw[srgf] plot[thick, mark=*, mark options={fill=white}] file {graphics/srgf.1};
	\draw[srgf] plot[mark=triangle*, mark options={fill=white}, mark size=3] file {graphics/srgf.2};
	\draw[srgf] plot[mark=square*, mark options={fill=white}] file {graphics/srgf.3};
	\draw[srgf] plot[mark=x, mark options={fill=white}, mark size=3.5] file {graphics/srgf.4};

	%legend
	\begin{scope}[shift={(17,9.6)}]

      	% \node[rotate=90] at (-2.1,-1.2) {Primes};
        \node at (-1.1,0) {\small \sc primes};
        \node at (-1,-.54) {\small 56,59};
        \node at (-1,-1.04) {\small 47,50};
        \node at (-1,-1.54) {\small 38,41};
        \node at (-1,-2.04) {\small 29,32};

     \begin{scope}[shift={(.4,0)}]
        \node at (.4,0) {\small \sc aduaf};
	\draw[srgf,yshift=-.5cm] (0,0) --
		plot[mark=*, mark options={fill=white}] (0.4,0) -- (.8,0);
	\draw[srgf,yshift=-1cm] (0,0) --
		plot[mark=triangle*, mark size=3, mark options={fill=white}] (0.4,0) -- (.8,0);
	\draw[srgf,yshift=-1.5cm] (0,0) --
		plot[mark=square*, mark options={fill=white}] (0.4,0) -- (.8,0);
	\draw[srgf,yshift=-2cm] (0,0) --
		plot[mark=x, mark size=3.5, mark options={fill=black}] (0.4,0) -- (0.8,0);
      \end{scope}

     \begin{scope}[shift={(2,0)}]
          \node at (.4,0) {\small \sc ssmp};
	  \draw[ssmp,yshift=-.5cm] (0,0) --
		plot[mark=*, mark options={fill=white}] (0.4,0) -- (0.8,0);
	\draw[ssmp,yshift=-1cm] (0,0) --
		plot[mark=triangle*, mark size=3, mark options={fill=white}] (0.4,0) -- (0.8,0);
	\draw[ssmp,yshift=-1.5cm] (0,0) --
		plot[mark=square*, mark options={fill=white}] (0.4,0) -- (0.8,0);
	\draw[ssmp,yshift=-2cm] (0,0) --
		plot[mark=x, mark size=3.5, mark options={fill=black}] (0.4,0) -- (0.8,0);
	\end{scope}

	\end{scope}

\end{tikzpicture}

\ifmainfile
\end{document}
\fi

